Robust Almost-Sure Reachability in Multi-Environment MDPs

Multiple-environment MDPs (MEMDPs) capture finite sets of MDPs that share the states but differ in the transition dynamics. These models form a proper subclass of partially observable MDPs (POMDPs). We consider the synthesis of policies that robustly satisfy an almost-sure reachability property in MEMDPs, that is, one policy that satisfies a property for all environments. For POMDPs, deciding the existence of robust policies is an EXPTIME-complete problem. In this paper, we show that this problem is PSPACE-complete for MEMDPs, while the policies in general require exponential memory. We exploit the theoretical results to develop and implement an algorithm that shows promising results in synthesizing robust policies for various benchmarks.

==> tikz/construction_qbf.tex <==
\begin{tikzpicture}
  \node[state] (x1) {$x_{1}$};
  \node[state] (x1t) [right=of x1, yshift=1cm] {$x_{1}\top$};
  \node[state] (x1f) [right=of x1, yshift=-1cm] {$x_{1}\bot$};

  \draw[->] (x1) -- node[above]{$\top$} (x1t);
  \draw[->] (x1) -- node[below]{$\bot$} (x1f);

  \node[state] (y1) [right=of x1t, yshift=-1cm, xshift=1cm] {$y_{1}$};

  \node (x1tm) [inner sep=0mm, right=of x1t] {};
  \node (x1fm) [inner sep=0mm, right=of x1f] {};

  \node[state] (x1tw) [above=of x1tm] {$W$};
  \node[state] (x1fw) [below=of x1fm] {$W$};

  \draw (x1t) -- node[above]{$\envact$} (x1tm);
  \draw (x1f) -- node[above]{$\envact$} (x1fm);

  \draw[->] (x1tm) -- node[right]{$[\Phi_{i}(x_{1})]$} (x1tw);
  \draw[->] (x1fm) -- node[right]{$[\Phi_{i}(\neg x_{1})]$} (x1fw);

  \draw[->] (x1tm) -- node[right,yshift= 0.1cm]{$[\neg\Phi_{i}(x_{1})]$} (y1);
  \draw[->] (x1fm) -- node[right,yshift=-0.1cm]{$[\neg\Phi_{i}(\neg x_{1})]$} (y1);

  \filldraw (x1tm) circle (1pt);
  \filldraw (x1fm) circle (1pt);

  \node (y1m) [inner sep=0mm, right=of y1] {};
  \filldraw (y1m) circle (1pt);
  \draw (y1) -- node[above]{$\envact$} (y1m);

  \node[state] (y1t) [right=of y1m, yshift=1cm] {$y_{1}\top$};
  \node[state] (y1f) [right=of y1m, yshift=-1cm] {$y_{1}\bot$};

  \draw[->] (y1m) -- node[above]{$\frac12$} (y1t);
  \draw[->] (y1m) -- node[below]{$\frac12$} (y1f);

  \node (y1tm) [inner sep=0mm, right=of y1t] {};
  \node (y1fm) [inner sep=0mm, right=of y1f] {};

  \filldraw (y1tm) circle (1pt);
  \filldraw (y1fm) circle (1pt);

  \draw (y1t) -- node[above]{$\envact$} (y1tm);
  \draw (y1f) -- node[above]{$\envact$} (y1fm);

  \node[state] (y1tw) [above=of y1tm] {$W$};
  \node[state] (y1fw) [below=of y1fm] {$W$};

  \draw[->] (y1tm) -- node[right] {$[\Phi_{i}(y_{1})]$}(y1tw);
  \draw[->] (y1fm) -- node[right] {$[\Phi_{i}(\neg y_{1})]$}(y1fw);

  \node[state] (x2) [right=of y1tm, yshift=-1cm] {$x_{2}$};
  \draw[->] (y1tm) -- node[right,xshift=-0.2cm,yshift=0.2cm] {$[\neg\Phi_{i}(y_{1})]$} (x2);
  \draw[->] (y1fm) -- node[right,xshift=-0.2cm,yshift=-0.2cm] {$[\neg\Phi_{i}(\neg y_{1})]$} (x2);

  \node[state] (xn1) [right=of x2] {$x_{n+1}$};

  \draw[->, dashed] (x2) -- (xn1);
  \draw[->] (xn1) to[in=45,out=-45,looseness=3] (xn1);

  \node (Q) [left=of x1, xshift=0.5cm] {$\mathcal{Q}_{i}\colon$};
  \draw [->] (Q) -- (x1);
\end{tikzpicture}



==> tikz/example_environment_graph.tex <==
\begin{tikzpicture}
	\node[rectangle,draw] (111) {\scriptsize $\{1,2,3\}$};
	\node[rectangle,draw] (011) at (2,-0.66) {\scriptsize $\{2,3\}$};
	\node[rectangle,draw] (110) at (2,0.66) {\scriptsize $\{1,2\}$};
	\node[rectangle,draw] (100) at (4,0.66) {\scriptsize $\{1\}$};
	\node[rectangle,draw] (010) at (4,0) {\scriptsize $\{2\}$};
	\node[rectangle,draw] (001) at (4,-0.66) {\scriptsize $\{3\}$};
	\node[rectangle,draw] (101) at (6,0) {\scriptsize $\{1,3\}$};

	\draw[->] (111) -- (011);
	\draw[->] (111) -- (110);
	\draw[->] (111) -- (100);
	\draw[->] (111) -- (010);
	\draw[->] (111) -- (001);

	\draw[->] (110) -- (100);
	\draw[->] (110) -- (010);
	\draw[->] (011) -- (010);
	\draw[->] (011) -- (001);

	\draw[->] (101) -- (100);
	\draw[->] (101) -- (001);
\end{tikzpicture}


==> tikz/example_exp_policy.tex <==
\begin{tikzpicture}[
  >=stealth,
  initial text=$ $, %
  m/.style={ inner sep=0mm, outer sep=0mm },
  s/.style={ state, inner sep=0mm, minimum width=0.7cm },
  ]
  \node[s, initial] (s0) at (0,0) {$s_0$};
  \node[s] (a0) at (1.5,-2) {$a_1$};
  \node[s] (b0) at (1.5,2) {$b_1$};
  \node[m] (m0) at (1.5, 0) {};

  \draw[->] (s0) edge node[below, sloped] {$i=1$} (a0);
  \draw[->] (s0) edge node[above, sloped] {$i=2$} (b0);
  \draw (s0) -- node[below] {$i \ne 1$} node[above]{$i \ne 2$} (m0);
  \filldraw (m0) circle (1pt);
  \draw[->] (m0) edge node[right]{$\frac 12$} (a0);
  \draw[->] (m0) edge node[right]{$\frac 12$} (b0);

  \node[s] (s1) at (3,0) {$s_1$};
  \draw[->] (a0) edge (s1);
  \draw[->] (b0) edge (s1);

  \node[s] (a1) at (4.5,-2) {$a_2$};
  \node[s] (b1) at (4.5,2) {$b_2$};
  \draw[->] (s1) edge node[below,sloped] {$i=3$} (a1);
  \draw[->] (s1) edge node[above,sloped] {$i=4$}(b1);

  \node[m] (m1) at (4.5, 0) {};
  \draw (s1) --  node[below] {$i \ne 3$} node[above] {$i \ne 4$} (m1);
  \filldraw (m1) circle (1pt);
  \draw[->] (m1) edge node[right]{$\frac 12$} (a1);
  \draw[->] (m1) edge node[right]{$\frac 12$} (b1);

  \node[s, draw=none, fill=none] (ldots) at (6,0) {\ldots};
  \draw[->] (a1) edge (ldots);
  \draw[->] (b1) edge (ldots);

  \node[s] (sn2) at (9,0) {$s_n$};
  \node[s] (an2) at (7.5,-2) {$a_n$};
  \node[s] (bn2) at (7.5,2) {$b_n$};
  \node[m] (mn2) at (7.5, 0) {};

  \draw[->] (ldots) edge node[below, sloped] {$i=n-1$} (an2);
  \draw[->] (ldots) edge node[above, sloped] {$i=n$} (bn2);
  \filldraw (mn2) circle (1pt) ;
  \draw (ldots) -- node[below] {\tiny$i \ne n-1$} node[above] {\tiny$i \ne n$} (mn2) ;
  \draw[->] (mn2) edge node[right]{$\frac 12$} (an2);
  \draw[->] (mn2) edge node[right]{$\frac 12$} (bn2);

  \draw[->] (an2) edge (sn2);
  \draw[->] (bn2) edge (sn2);

  \node[s] (g1) at (10.5,0) {$g_1$};
  \draw[->] (sn2) edge (g1);
  \node[s] (W) at (14.5,2) {$W$};

  \node[s] (g2) at (12.5,0) {$g_2$};

  \node[s] (gn2) at (14.5,0) {$g_n$};

  \draw[->] (g1) edge node[above, sloped] {$\alpha_i$} (W) ;
  \draw[->] (g2) edge node[above, sloped] {$\alpha_i$} (W);
  \draw[->] (gn2) edge node[right] {$\alpha_i$} (W);

  \node[s] (F) at (14.5,-2) {$g_{n+1}$};
  \draw[->] (gn2) edge node[left] {$\alpha_j$} (F);
  \draw[->] (g1) edge node[below] {$\alpha_j$} (g2);
  \draw[->, dashed] (g2) edge node[below] {$\alpha_j$} (gn2);

  \node (M) at (-0.2, 2.3) {\large$\mathcal M_i\colon i \in [2n]$};
  \node (X) at (10.5, 2.3) {\large $j \neq i$};

  \draw[->] (W) to[out=-30, in=30, looseness=3] (W);
  \draw[->] (F) to[out=30, in=-30, looseness=3] (F);

  \draw[thick, dashed] (-1.5,-2.6) rectangle (16, 2.6);
  \draw[thick, dashed] (9.7, -2.6) -- (9.7, 2.6);

  \draw[thick] (-1.5,-2.6) rectangle node{\textbf{1}} (-1,-2.1);
  \draw[thick] (9.7,-2.6) rectangle node{\textbf{2}} (10.2,-2.1);
\end{tikzpicture}



==> tikz/example_memdp2.tex <==
\begin{tikzpicture}
  \begin{scope}
  \node (si) {$\memdp_{1}\colon$};
  \node[circle,draw,inner sep=2pt] (s0) [right=of si, xshift=-0.5cm] {$s_{0}$};
  \node[circle,draw,inner sep=2pt] (s1) [right=of s0] {$s_{1}$};

  \draw[->] (si) -- (s0);

  \draw[->] (s0) to[out=45, in=135] node[above]{$q_{1}, q_{2}$} (s1);
  \draw[->] (s1) to[out=-135, in=-45] node[above]{$q_{1}, q_{2}$} (s0);


  \node[align=center,circle,draw,inner sep=2pt] (frowney) [below=0.6cm of s0] {$\bad$}; 
  \node[align=center,circle,draw,inner sep=2pt] (smiley) [below=0.6cm of s1] {$\good$};	

  \draw[->] (s0) to[out=-60, in=135] (smiley);%
  \draw[->] (s1) to node[right]{$a_{1}$} (smiley);

  \draw[->] (s0) to node[left]{$a_{2},a_{3}$} (frowney);
  \draw[->] (s1) to[out=-120, in=45] (frowney);
  \end{scope}

  \begin{scope}[xshift=5cm]
  \node (si) {$\memdp_{2}\colon$};
  \node[circle,draw,inner sep=2pt] (s0) [right=of si, xshift=-0.5cm] {$s_{0}$};
  \node[circle,draw,inner sep=2pt] (s1) [right=of s0] {$s_{1}$};

  \draw[->] (si) -- (s0);
  \draw[->] (s0) to[out=45, in=135] node[above]{$q_{2}$} (s1);
  \draw[->] (s1) to[out=-135, in=-45] node[above]{$q_{2}$} (s0);

  \draw[->] (s0) to[out=60, in=150, looseness=3] node[above]{$q_{1}$} (s0);
  \draw[->] (s1) to[out=120, in=30, looseness=3] node[above]{$q_{1}$} (s1);


  \node[align=center,circle,draw,inner sep=2pt] (frowney) [below=0.6cm of s0] {$\bad$}; 
  \node[align=center,circle,draw,inner sep=2pt] (smiley) [below=0.6cm of s1] {$\good$}; 

  \draw[->] (s0) to[out=-60, in=135] (smiley);%
  \draw[->] (s1) to node[right]{$a_{2}$} (smiley);

  \draw[->] (s0) to node[left]{$a_{1},a_{3}$} (frowney);
  \draw[->] (s1) to[out=-120, in=45] (frowney);
  \end{scope}

  \begin{scope}[xshift=10cm]
  \node (si) {$\memdp_{3}\colon$};
  \node[circle,draw,inner sep=2pt] (s0) [right=of si, xshift=-0.5cm] {$s_{0}$};

  \draw[->] (si) -- (s0);
  \draw[->] (s0) to[out=60, in=150, looseness=3] node[above]{$q_{1}, q_{2}$} (s0);


  \node[align=center,circle,draw,inner sep=2pt] (frowney) [below=0.6cm of s0] {$\bad$}; 
  \node[align=center,circle,draw,inner sep=2pt] (smiley) [below=0.6cm of s0, xshift=2.0cm] {$\good$}; 
    	

  \draw[->] (s0) to[out=-60, in=135] node[above]{$a_{3}$} (smiley);
  \draw[->] (s0) to node[left]{$a_{1},a_{2}$} (frowney);
  \end{scope}
\end{tikzpicture}


==> tikz/example_qbf.tex <==
\begin{tikzpicture}
  \node[state,initial where=above] (x1) {$x$};
  \node[left=of x1, xshift=0.5cm] (x1i) {$\mathcal{M}_{1}\colon$};
  \node[state, right=of x1] (x1f) {$x\bot$};
  \node[state, above=0.6cm of x1f] (x1t) {$x\top$};

  \draw[->] (x1i) -- (x1);
  \node[right=of x1, xshift=-0.5cm, inner sep=0mm, outer sep=0mm] (x1m) {};
  \filldraw (x1m) circle (1pt);
  \draw (x1) -- node[above] {$\envact$}(x1m);
  \draw[->] (x1m) -- node[above, left] {$\frac12$} (x1t);
  \draw[->] (x1m) -- node[below] {$\frac12$} (x1f);

  \node[state, right=of x1f] (y1) {$y$};

  \node[state, right=of x1t, accepting] (w1) {$W$};
  \node[state, right=of y1] (f1) {$F$};

  \draw[->] (x1t) -- node[above]{$\envact$} (w1);
  \draw[->] (x1f) -- node[above]{$\envact$} (y1);
  \draw[->] (y1) -- node[right]{$\top$} (w1);
  \draw[->] (y1) -- node[above]{$\bot$} (f1);

  \draw[->] (w1) to[in=45, out=135, looseness=3] (w1);
  \draw[->] (f1) to[in=45, out=135, looseness=3] (f1);

  \node[state, right=of f1, initial where=above, xshift=1cm] (x2) {$x$};
  \node[left=of x2, xshift=0.5cm] (x2i) {$\mathcal{M}_{2}\colon$};
  \node[state, right=of x2] (x2t) {$x\top$};
  \node[state, above=0.6cm of x2t] (x2f) {$x\bot$};

  \draw[->] (x2i) -- (x2);
  \node[right=of x2, xshift=-0.5cm, inner sep=0mm, outer sep=0mm] (x2m) {};
  \filldraw (x2m) circle (1pt);
  \draw (x2) -- node[above] {$\envact$}(x2m);
  \draw[->] (x2m) -- node[below] {$\frac12$} (x2t);
  \draw[->] (x2m) -- node[above, left] {$\frac12$} (x2f);

  \node[state, right=of x2t] (y2) {$y$};

  \node[state, right=of x2f, accepting] (w2) {$W$};
  \node[state, right=of y2] (f2) {$F$};

  \draw[->] (x2t) -- node[above]{$\envact$} (y2);
  \draw[->] (x2f) -- node[above]{$\envact$} (w2);
  \draw[->] (y2) -- node[above]{$\top$} (f2);
  \draw[->] (y2) -- node[right]{$\bot$} (w2);

  \draw[->] (w2) to[in=45, out=135, looseness=3] (w2);
  \draw[->] (f2) to[in=45, out=135, looseness=3] (f2);
\end{tikzpicture}


==> tikz/solution_set_qbf.tex <==
\begin{tikzpicture}
\node (x1) {$\exists x_{1}$};
\node (y1) [below=of x1] {$\forall y_{1}$};

\draw[->] (x1) -- node[right]{$a_{1}$} (y1);

\node (x2_0) [below=of y1, xshift=-1.5cm]{$\exists x_{2}$};
\node (x2_1) [below=of y1, xshift=1.5cm]{$\exists x_{2}$};

\draw[->] (y1) -- node[above, yshift=0.1cm]{$\top$} (x2_0);
\draw[->] (y1) -- node[above, yshift=0.1cm]{$\bot$} (x2_1);

\node (y2_0) [below=of x2_0]{$\forall y_{2}$};
\node (y2_1) [below=of x2_1]{$\forall y_{2}$};

\draw[->] (x2_0) -- node[right]{$a_{2}$} (y2_0);
\draw[->] (x2_1) -- node[right]{$a_{3}$} (y2_1);

\node (x3_0) [below=of y2_0, xshift=-1cm]{\vdots};
\node (x3_1) [below=of y2_0, xshift=1cm]{\vdots};
\node (x3_2) [below=of y2_1, xshift=-1cm]{\vdots};
\node (x3_3) [below=of y2_1, xshift=1cm]{\vdots};

\draw[->, dashed] (y2_0) -- node[above]{$\top$} (x3_0);
\draw[->, dashed] (y2_0) -- node[above]{$\bot$} (x3_1);
\draw[->, dashed] (y2_1) -- node[above]{$\top$} (x3_2);
\draw[->, dashed] (y2_1) -- node[above]{$\bot$} (x3_3);
\end{tikzpicture}


